Multidimensional effective S-adic systems are sofic

In this article we prove that multidimensional effective S-adic systems, obtained by applying an effective sequence of substitutions chosen among a finite set of substitutions, are sofic subshifts.

==> figure_substitution_pattern.tex <==
\begin{tikzpicture}[scale=0.35]

% s^j(x)
\draw[very thick,color=black!10,fill=black!10,decorate,decoration={random steps,segment length=6pt,amplitude=3pt}](0,0) rectangle (4,4);
\draw (-2,2) node{$\s^{(3,-2)}(x)=$};
\draw [dashed] (2,0) -- (2,4);
\draw [dashed] (0,2) -- (4,2);
\draw (0.5,3) node{$\blacktriangle$};
\draw (2,2) node{$\bullet$};

%s^\sum(s(x))
\draw[very thick,color=black!10,fill=black!10,decorate,decoration={random steps,segment length=6pt,amplitude=3pt}](12,-2) rectangle (20,6);
\draw (8,2) node{$\s^{\phi^x\left((3,-2)\right)}[s_\infty(x)]=$};
\draw [dashed] (16,-2) -- (16,6);
\draw [dashed] (12,2) -- (20,2);

\draw[very thick, fill=white] (12.5,3.5) rectangle (13.5,5);
\draw (11.5,4.25) node{\tiny{$s(\blacktriangle)$}};
\draw[fill=white] (13.5,3.5) rectangle (14.5,5);
\draw[fill=white] (14.5,3.5) rectangle (16,5);
\draw[fill=white] (16,3.5) rectangle (17,5);


\draw[fill=white] (12.5,2.5) rectangle (13.5,3.5);
\draw[fill=white] (13.5,2.5) rectangle (14.5,3.5);
\draw[fill=white] (14.5,2.5) rectangle (16,3.5);
\draw[fill=white] (16,2.5) rectangle (17,3.5);

\draw[fill=white] (12.5,2) rectangle (13.5,2.5);
\draw[fill=white] (13.5,2) rectangle (14.5,2.5);
\draw[fill=white] (14.5,2) rectangle (16,2.5);
\draw[very thick, fill=white] (16,2) rectangle (17,2.5);
\draw (18,2.25) node{\tiny{$s(\bullet)$}};

% x
\draw[very thick,color=black!10,fill=black!10,decorate,decoration={random steps,segment length=6pt,amplitude=3pt}](0,9) rectangle (4,13);
\draw (-2,11) node{$x=$};
\draw [dashed] (2,9) -- (2,13);
\draw [dashed] (0,11) -- (4,11);
\draw (2,11) node{$\blacktriangle$};
\draw (3.5,10) node{$\bullet$};

% s(x)
\draw[very thick,color=black!10,fill=black!10,decorate,decoration={random steps,segment length=6pt,amplitude=3pt}](10,7) rectangle (19,15);
\draw (8,11) node{$s_\infty(x)=$};
\draw [dashed] (14,7) -- (14,15);
\draw [dashed] (10,11) -- (19,11);

\draw[very thick, fill=white] (14,11) rectangle (15,12.5);
\draw (13,11.75) node{\tiny{$s(\blacktriangle)$}};
\draw[fill=white] (15,11) rectangle (16,12.5);
\draw[fill=white] (16,11) rectangle (17.5,12.5);
\draw[fill=white] (17.5,11) rectangle (18.5,12.5);

\draw[fill=white] (14,10) rectangle (15,11);
\draw[fill=white] (15,10) rectangle (16,11);
\draw[fill=white] (16,10) rectangle (17.5,11);
\draw[fill=white] (17.5,10) rectangle (18.5,11);

\draw[fill=white] (14,9.5) rectangle (15,10);
\draw[fill=white] (15,9.5) rectangle (16,10);
\draw[fill=white] (16,9.5) rectangle (17.5,10);
\draw[very thick, fill=white] (17.5,9.5) rectangle (18.5,10);
\draw (19.5,9.75) node{\tiny{$s(\bullet)$}};


\end{tikzpicture}

==> figure_typeA.tex <==
\begin{tikzpicture}[scale=0.4]

\draw[fill=white,thick] (0,0)--(1,0)--(1.5,0.5)--(0.5,0.5)--cycle;
\draw (2.5,0) node{$a\in\A$};
\draw[fill=white,thick] (-4,5)--(5,5)--(8,8)--(-1,8)--cycle;
\draw (10.5,6.5) node{$p=\vect{u}_1\circ\dots\circ\vect{u}_k(a)$};

\draw [thick,dashed] (0,0)--(-4,5);
\draw [thick,dashed] (1,0)--(5,5);
\draw [thick,dashed] (1.5,0.5)--(8,8);
\draw [thick,dashed] (0.5,0.5)--(-1,8);

\draw[fill=black!50,thick] (0,6)--(2,6)--(3,7)--(1,7)--cycle;
\draw (8,11) node{$\textcolor{black!70}{\vect{s}_1\circ\dots\circ\vect{s}_n(l)}\sqsubseteq$};
\draw[thick] (1,6)--(2,7);
\draw[thick] (0.5,6.5)--(2.5,6.5);

\draw[fill=black!50,thick] (-2,10)--(4,10)--(6,12)--(0,12)--cycle;
\draw (4,6.5) node{$\textcolor{black!70}{l}\sqsubseteq p$};
\draw [color=black!50,thick,dashed] (0,6)--(-2,10);
\draw [color=black!50,thick,dashed] (2,6)--(4,10);
\draw [color=black!50,thick,dashed] (3,7)--(6,12);
\draw [color=black!50,thick,dashed] (1,7)--(0,12);

\draw[thick] (-6,9)--(8,9)--(12,13)--(-2,13)--cycle;
\draw (13.5,11) node{$\vect{s}'_1\circ\dots\circ\vect{s}'_n(p)$};
\draw [color=black!50,thick,dashed] (-6,9)--(-4,5);
\draw [color=black!50,thick,dashed] (8,9)--(5,5);
\draw [color=black!50,thick,dashed] (12,13)--(8,8);
\draw [color=black!50,thick,dashed] (-2,13)--(-1,8);


\end{tikzpicture}
